Correction terms of double branched covers and symmetries of immersed curves

We use the immersed curves description of bordered Floer homology to study $d$-invariants of double branched covers $\Sigma_2(L)$ of arborescent links $L \subset S^3$. We define a new invariant $\Delta_{sym}$ of bordered $\mathbb{Z}_2$-homology solid tori from an involution of the associated immersed curves and relate it to both the $d$-invariants and the Neumann-Siebenmann $\bar\mu$-invariants of certain fillings. We deduce that if $L$ is a 2-component arborescent link and $\Sigma_2(L)$ is an L-space, then the spin $d$-invariants of $\Sigma_2(L)$ are determined by the signatures of $L$. By a separate argument, we show that the same relationship holds when $L$ is a 2-component link that admits a certain symmetry.

==> figures/1.tex <==
% !TEX root = ../main.tex

\begin{figure}[]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]
\def\U{1.5cm}
\def\adj{0.3cm}
\def\s{0.05cm}
\def\u{0.1cm}
\def\S{0.15cm}

%RECTANGLE ON THE LEFT
\begin{scope}[xshift=-4.5cm]

% draw translates of the immersed curve restricted to the square
\begin{scope}
\clip (-\U, -\U) rectangle (\U, \U);
\foreach \x in {-2*\U, 0, 2*\U}
\foreach \y in {-2*\U, 0, 2*\U} {
\begin{scope}[xshift=\x, yshift=\y]
\drawimmersedcurve
\end{scope}
}
\end{scope}

% draw red bullet and arrow
\draw[red, fill=red] (7*\s,0) circle (0.7*\s);
\draw[red] (0.5*\U-\s, -\s) -- (0.5*\U, 0) -- (0.5*\U-\s, \s);

% draw the boundary rectangle and the basepoint on the top right
\draw (-\U, -\U) rectangle (\U, \U);
\draw (\U,\U) node {$\bpt$};

% draw arrows
\draw[->] (-\U, 0) -- (-\U, 0.5*\U);
\draw[->] (\U, 0) -- (\U, 0.5*\U);
\draw[->>] (0, \U) -- (0.5*\U, \U);
\draw[->>] (0, -\U) -- (0.5*\U, -\U);

\end{scope}

%STRIP
\begin{scope}[yshift=0]
	\begin{scope}
	%\clip (-\U+2*\S, -2*\U-\adj) rectangle (2*\S, 2*\U + \adj);
	\clip (-\U+3*\u, -2.25*\U) rectangle (3*\u, 2.25*\U);
		\drawimmersedcurvevar
		\begin{scope}[xshift=-\U, yshift=-2*\U]
		\drawimmersedcurvevar
		\end{scope}
		\begin{scope}[xshift=\U, yshift=2*\U]
		\drawimmersedcurvevar
		\end{scope}
	\end{scope}
	% draw lines on left and right
	\draw (-\U+2*\S, -2.25*\U) -- (-\U+2*\S, 2.25*\U);
	\draw (2*\S, -2.25*\U) -- (2*\S, 2.25*\U);
	% draw basepoints
	%\begin{scope}[xshift=2*\S]
	\draw (-0.5*\U,0.5*\U) node {$\bpt$};
	\draw (-0.5*\U,1.5*\U) node {$\bpt$};
	\draw (-0.5*\U,-0.5*\U) node {$\bpt$};
	\draw (-0.5*\U,-1.5*\U) node {$\bpt$};
	%\end{scope}
	% draw red bullet and arrow
	\draw[red, fill=red] (-\U+2*\S, -\U) circle (1.4*\s);
	\draw[red, fill=red] (2*\S, \U) circle (1.4*\s);
	\draw[red, ->] (-\U+2*\S, -\U) -- (-0.5*\U, -\U);
	% draw arrows
	\draw[->] (-\U+2*\S, -0.6*\U) -- (-\U+2*\S, -0.5*\U);
	\draw[->] (2*\S, 2*\U-0.6*\U) -- (2*\S, 2*\U-0.5*\U);
	\draw[->>] (-\U+2*\S, -1.6*\U) -- (-\U+2*\S, -1.5*\U);
	\draw[->>] (2*\S, 2*\U-1.6*\U) -- (2*\S, 2*\U-1.5*\U);
\end{scope}

% GRID
\begin{scope}[xshift=4cm, xscale=0.5, yscale=0.5]
\draw[step=\U, lightgray, densely dotted, thin, xshift=0.5*\U, yshift=0.5*\U] (-3.75*\U,-3.75*\U) grid (2.75*\U,2.75*\U);
\draw[step=\U, lightgray, thin, xshift=0.5*\U, yshift=0.5*\U] (-3.5*\U,-3.5*\U) grid (2.5*\U,2.5*\U);
	% draw long curve
	\foreach \x in {-1, 0, 1} {
		\begin{scope}[xshift=\x*\U, yshift=2*\x*\U]
		\drawimmersedcurvevar
		\draw[red, fill=red] (-\U+2*\S, -\U) circle (1.4*\s);
		\end{scope}
	}
	% draw basepoints
	\foreach \x in {-2, -1, ..., 3}
	\foreach \y in {-3, -2, ..., 2} {
		\draw (\x*\U-0.5*\U,\y*\U+0.5*\U) node {\tiny $\bpt$};
	}
	% final adjustments
	\draw[red, fill=red] (\U+2*\S, 3*\U) circle (1.4*\s);
	\draw[red, densely dotted] (\U+2*\S, 3*\U) -- (\U+6*\S, 3*\U);
	\draw[red, densely dotted] (-2*\U+2*\S, -3*\U) -- (-2*\U-2*\S, -3*\U);
\end{scope}

\end{tikzpicture}
\caption{An oriented immersed curve shown in $T_M$ (left), $\overline T_M$ (middle), and $\widetilde T_M$ (right) for $M$ the exterior of the right-hand trefoil $K$. By drawing these pictures in the plane, we have implicitly made a choice of parametrizing curves $\alpha, \beta$ for $\partial M$: $\alpha = -\mu - 2\lambda$ and $\beta = 2\mu + 3\lambda$, where $\mu$ and $\lambda$ are the meridian and Seifert longitude of $K$. Note that in the middle figure for $\overline T_M$ the opposite sides of the strip are identified with a vertical translation by two units so that the endpoints of the curves in the figure are identified. From the left figure, we get that the immersed curve can be represented by the cyclic word $(\beta \alpha \beta \alpha \beta^{-1} \alpha^{-2} \beta^{-1} \alpha \beta \alpha)$.}
\label{fig:immersed-curve-example}
\end{figure}

==> figures/13.tex <==
% !TEX root = ../main.tex

\begin{figure}[]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]
\newcommand{\drawcurveleft}{
\draw[red, rounded corners=0.5*\u] (-0.5*\U, -\U) -- (\u,-\U) -- (\u,0) -- (\U,0) -- (\U, \U-\u) -- (0,\U-\u) -- (0,0);
}
\newcommand{\drawcurveright}{
\draw[red, rounded corners=0.5*\v] (0,0) -- (0,-\V) -- (-\V, -\V) -- (-\V, -4*\V) -- (-2*\V, -4*\V) -- (-2*\V, -5*\V) -- (-3*\V, -5*\V) -- (-3*\V, -8*\V) -- (-3.5*\V, -8*\V);
}
\def\U{1.2cm}
\def\u{0.07cm}
\def\V{0.7cm}
\def\v{0.05cm}
\def\radiussympoint{0.05cm}

\begin{scope}[yshift=-\U]
% GRID on the left
\draw[step=\U, lightgray, densely dotted, thin, xshift=-0.5*\U, yshift=-0.5*\U] (-0.75*\U,-0.75*\U) grid (4.75*\U,3.75*\U);
\draw[step=\U, lightgray, thin, xshift=-0.5*\U, yshift=-0.5*\U] (-0.5*\U,-0.5*\U) grid (4.5*\U,3.5*\U);
	
	% draw immersed curve
	\foreach \x in {0,1} {
	\begin{scope}[xshift=\x*\U, yshift=2*\x*\U]
      		\foreach \y in {-1, 1}{
		\begin{scope}[xscale=\y, yscale=\y]
		\drawcurveleft
		\end{scope}
		}	
	\end{scope}
	}
	\draw[densely dotted, red] (-1*\U, -\U) -- (-0.5*\U, -\U);
	\draw[red] (-0.75*\U, -\U) -- (-0.5*\U, -\U);
	\draw[densely dotted, red] (1.5*\U, 3*\U) -- (2*\U, 3*\U);
	\draw[red] (1.5*\U, 3*\U) -- (1.75*\U, 3*\U);	
	
	% draw the symmetry points
	\foreach \x in {0,1,2} {
	\draw[fill] (-0.5*\U + \x*\U, -\U + 2*\x*\U) node[anchor=south west] {\small $x_0$} circle (\radiussympoint);
	}
	\foreach \x in {0,1} {
	\draw[fill=white] (\x*\U, 2*\x*\U) node[anchor=south west] {\small $x_1$} circle (\radiussympoint);
	}
	
	% draw the area
	\begin{scope}[xshift=3*\U]
	\draw[red, fill=black, fill opacity=0.2, rounded corners=0.5*\u] (-0.5*\U, -\U) -- (\u,-\U) -- (\u,0) -- (\U,0) -- (\U, \U-\u) -- (0,\U-\u) -- (0,0);
	\draw (-0.5*\U, -\U) -- (0,0);
		% and the corresponding symmetry points
		\draw[fill] (-0.5*\U, -\U) node[anchor=east] {\small $x_0$} circle (\radiussympoint);
		\draw[fill=white] (0,0) node[anchor=east] {\small $x_1$} circle (\radiussympoint);
		% and curve labels
		\draw[red] (0.5*\U, \U) node[anchor=south] {\small $\tilde \gamma_{01}$};
		\draw (-0.4*\U, -0.5*\U) node[anchor=south] {\small $\ell_{01}$};
	\end{scope}
	
	% draw basepoints
	\foreach \x in {0, 1, ..., 4}
	\foreach \y in {-1, 0, ..., 2} {
		\draw (\x*\U-0.5*\U,\y*\U+0.5*\U) node {\tiny $\bpt$};
	}
\end{scope}

\begin{scope}[xshift=10cm]
% GRID on the right
\draw[step=\V, lightgray, densely dotted, thin, xshift=-0.5*\V, yshift=-0.5*\V] (-3.75*\V,-8.75*\V) grid (4.75*\V,9.75*\V);
\draw[step=\V, lightgray, thin, xshift=-0.5*\V, yshift=-0.5*\V] (-3.5*\V,-8.5*\V) grid (4.5*\V,9.5*\V);
	
	% draw immersed curve
      	\foreach \y in {-1, 1}{
	\begin{scope}[xscale=\y, yscale=\y]
	\drawcurveright
	\end{scope}
	}
	\draw[densely dotted, red] (-4*\V, -8*\V) -- (-3.5*\V, -8*\V);
	\draw[densely dotted, red] (4*\V, 8*\V) -- (3.5*\V, 8*\V);
	
	% draw the symmetry points
	\foreach \x in {0,1} {
	\draw[fill] (-3.5*\V + 7*\x*\V, -8*\V + 16*\x*\V) node[anchor=south east] {\small $x_0$} circle (\radiussympoint);
	}
	\draw[fill=white] (0,0) node[anchor=east] {\small $x_1$} circle (\radiussympoint);
	
	% draw the area
	\begin{scope}[xshift=3*\V]
		\begin{scope}
		\clip (0,0) -- (0,-\V) -- (-\V, -\V) -- (-\V, -4*\V) -- (-2*\V, -4*\V) -- (-2*\V, -5*\V) -- (-3*\V, -5*\V) -- (-3*\V, -8*\V) -- (-3.5*\V, -8*\V) -- (0,-8*\V);
		\draw[fill=violet, fill opacity=0.2, rounded corners=0.5*\v] (0,0) -- (-3.5*\V, -8*\V) -- (-3.5*\V,0);
		\end{scope}
		\begin{scope}
		\clip (0,0) -- (0,-\V) -- (-\V, -\V) -- (-\V, -4*\V) -- (-2*\V, -4*\V) -- (-2*\V, -5*\V) -- (-3*\V, -5*\V) -- (-3*\V, -8*\V) -- (-3.5*\V, -8*\V) -- (-3.5*\V,0);
		\draw[fill=black, fill opacity=0.2, rounded corners=0.5*\v] (0,0) -- (-3.5*\V, -8*\V) -- (0,-8*\V);
		\end{scope}
	\draw[dashed] (-3.5*\V, -8*\V) -- (0,-8*\V) -- (0,0);
	\drawcurveright
		% and its symmetry points
		\draw[fill] (-3.5*\V, -8*\V) node[anchor=south east] {\small $x_0$} circle (\radiussympoint);
		\draw[fill=white] (0,0) node[anchor=east] {\small $x_1$} circle (\radiussympoint);
		% and curve labels
		\draw[red] (-3*\V, -6*\V) node[anchor=east] {\small $\tilde \gamma_{01}$};
		\draw (-1.5*\V, -3.5*\V) node[anchor=south east] {\small $\ell_{01}$};
	\end{scope}
	
	% draw basepoints
	\foreach \x in {-3, -2, ..., 4}
	\foreach \y in {-9, -8, ..., 8} {
		\draw (\x*\V-0.5*\V,\y*\V+0.5*\V) node {\tiny $\bpt$};
	}


\end{scope}

\end{tikzpicture}
\caption{The computations of $\Deltadb(\gamma)$ from Examples \ref{ex:delta-sym-example1} (left) and \ref{ex:delta-sym-example2} (right). In each case, a lift of $\gamma$ to the plane is shown with (lifts of) the two fixed points $x_0$ and $x_1$ of the elliptic involution symmetry. Separately, the segment $\tilde\gamma_{01}$ from a lift of $x_0$ to a lift of $x_1$ is shown and the region between this curve and the straight line $\ell_{01}$ connecting the endpoints is shaded. Twice the signed area of the shaded region gives $\Deltadb(\gamma)$.}
\label{fig:delta-sym-examples}
\end{figure}

==> figures/2.tex <==
% !TEX root = 0 compile.tex

\begin{figure}[]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]
\def\U{1cm}
\def\adj{0.2cm}
\def\s{0.03cm}
\def\u{0.07cm}
\def\S{0.13cm}

\begin{scope}[xshift=-3*\U]
\draw[<->] (0,-1.5*\U) -- (0, 1.5*\U) node[midway, anchor=east] {$k$};
\end{scope}

%a_k
\begin{scope}[xshift=-2*\U]
	
	% draw grid
	\begin{scope}
	\clip (-0.75*\U, -2*\U) rectangle (0.75*\U, 2*\U);
	\draw[step=\U, lightgray, thin] (-0.5*\U, -1.75*\U) grid (0.5*\U, 1.75*\U);
	
	% draw basepoints
	\draw (0,+\U) node {$\bpt$};
	\draw (0,0.1) node {\Huge $\vdots$};
	\draw (0,-\U) node {$\bpt$};
	
	% lower half
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (2*\S, -1.5*\U);
	\draw[red] (2*\S, -1.5*\U) .. controls (3*\S, -1.5*\U) and (3*\S, -1.5*\U) .. 		(3*\S, -1.5*\U+\S);
	\draw[red, ->] (3*\S, -1.5*\U+\S) -- (3*\S, 0);
	% upper half
	\begin{scope}[yscale=-1]
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (2*\S, -1.5*\U);
	\draw[red] (2*\S, -1.5*\U) .. controls (3*\S, -1.5*\U) and (3*\S, -1.5*\U) .. 		(3*\S, -1.5*\U+\S);
	\draw[red] (3*\S, -1.5*\U+\S) -- (3*\S, 0);
	\end{scope}
	\end{scope}
	
	% label
	\draw (0,-2*\U) node[] {\textcolor{red}{$a_k$}};
\end{scope}

% b_k
\begin{scope}[xscale=-1]
	
	% draw grid
	\begin{scope}
	\clip (-0.75*\U, -2*\U) rectangle (0.75*\U, 2*\U);
	\draw[step=\U, lightgray, thin] (-0.5*\U, -1.75*\U) grid (0.5*\U, 1.75*\U);
	
	% draw basepoints
	\draw (0,+\U) node {$\bpt$};
	\draw (0,0.1) node {\Huge $\vdots$};
	\draw (0,-\U) node {$\bpt$};
	
	% lower half
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (2*\S, -1.5*\U);
	\draw[red] (2*\S, -1.5*\U) .. controls (3*\S, -1.5*\U) and (3*\S, -1.5*\U) .. 		(3*\S, -1.5*\U+\S);
	\draw[red, ->] (3*\S, -1.5*\U+\S) -- (3*\S, 0);
	% upper half
	\begin{scope}[yscale=-1]
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (2*\S, -1.5*\U);
	\draw[red] (2*\S, -1.5*\U) .. controls (3*\S, -1.5*\U) and (3*\S, -1.5*\U) .. 		(3*\S, -1.5*\U+\S);
	\draw[red] (3*\S, -1.5*\U+\S) -- (3*\S, 0);
	\end{scope}
	\end{scope}
	
	% label
	\draw (0,-2*\U) node[] {\textcolor{red}{$b_k$}};
\end{scope}

% c_k
\begin{scope}[xshift=2*\U]
	
	% draw grid
	\begin{scope}
	\clip (-0.75*\U, -2*\U) rectangle (1.75*\U, 2*\U);
	\draw[step=\U, lightgray, thin] (-0.5*\U, -1.75*\U) grid (1.5*\U, 1.75*\U);
	
	% draw basepoints
	\draw (0,+\U) node {$\bpt$};
	\draw (0,0.1) node {\Huge $\vdots$};
	\draw (0,-\U) node {$\bpt$};
	\draw (\U,+\U) node {$\bpt$};
	\draw (\U,0.1) node {\Huge $\vdots$};
	\draw (\U,-\U) node {$\bpt$};
	
	% lower half
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (0.5*\U-\S, -1.5*\U);
	\draw[red] (0.5*\U-\S, -1.5*\U) .. controls (0.5*\U, -1.5*\U) and (0.5*\U, -1.5*\U) .. 		(0.5*\U, -1.5*\U+\S);
	\draw[red, ->] (0.5*\U, -1.5*\U+\S) -- (0.5*\U, 0);
	% upper half
	\begin{scope}[yscale=-1, xscale=-1, xshift=-\U]
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (0.5*\U-\S, -1.5*\U);
	\draw[red] (0.5*\U-\S, -1.5*\U) .. controls (0.5*\U, -1.5*\U) and (0.5*\U, -1.5*\U) .. 		(0.5*\U, -1.5*\U+\S);
	\draw[red] (0.5*\U, -1.5*\U+\S) -- (0.5*\U, 0);
	\end{scope}
	\end{scope}
	
	% label
	\draw (0.5*\U,-2*\U) node[] {\textcolor{red}{$c_k$}};
\end{scope}

% c_k
\begin{scope}[xshift=5*\U]
	
	% draw grid
	\begin{scope}
	\clip (-0.75*\U, -2*\U) rectangle (1.75*\U, 2*\U);
	\draw[step=\U, lightgray, thin] (-0.5*\U, -1.75*\U) grid (1.5*\U, 1.75*\U);
	
	% draw basepoints
	\draw (0,+\U) node {$\bpt$};
	\draw (0,0.1) node {\Huge $\vdots$};
	\draw (0,-\U) node {$\bpt$};
	\draw (\U,+\U) node {$\bpt$};
	\draw (\U,0.1) node {\Huge $\vdots$};
	\draw (\U,-\U) node {$\bpt$};
	
	% lower half
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (0.5*\U-\S, -1.5*\U);
	\draw[red] (0.5*\U-\S, -1.5*\U) .. controls (0.5*\U, -1.5*\U) and (0.5*\U, -1.5*\U) .. 		(0.5*\U, -1.5*\U+\S);
	\draw[red] (0.5*\U, -1.5*\U+\S) -- (0.5*\U, 0);
	% upper half
	\begin{scope}[yscale=-1, xscale=-1, xshift=-\U]
	\draw[red, densely dotted] (-2*\S, -1.5*\U) -- (0, -1.5*\U);
	\draw[red, fill=red] (0, -1.5*\U) circle (\s);
	\draw[red] (0, -1.5*\U) -- (0.5*\U-\S, -1.5*\U);
	\draw[red] (0.5*\U-\S, -1.5*\U) .. controls (0.5*\U, -1.5*\U) and (0.5*\U, -1.5*\U) .. 		(0.5*\U, -1.5*\U+\S);
	\draw[red, ->] (0.5*\U, -1.5*\U+\S) -- (0.5*\U, 0);
	\end{scope}
	\end{scope}
	
	% label
	\draw (0.5*\U,-2*\U) node[] {\textcolor{red}{$\overline{c}_k$}};
\end{scope}

\end{tikzpicture}
\caption{The segments of an immersed curve corresponding to letters in loop calculus notation.}
\label{fig:loop-calculus-curve-segments}
\end{figure}

==> figures/3.tex <==
% !TEX root = ../main.tex

\begin{figure}[]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]
\def\U{1.5cm}
\def\adj{0.3cm}
\def\s{0.05cm}
\def\u{0.1cm}
\def\S{0.15cm}

%RECTANGLE ON THE LEFT
\begin{scope}[xshift=-4.5cm]

\begin{scope}
\clip (-\U, -\U) rectangle (\U, \U);
% draw the 2 shaded rectangles
\draw[fill=black, opacity=0.1] (-3*\s, -10*\s) .. controls (-3*\s, -8*\s) and (-3*\s, -7*\s) ..
      (-3*\s, -6*\s) .. controls (-3*\s, -6*\s+\s) and (-7*\s+2*\s, -4*\s) ..
      (-7*\s, -4*\s) --
      (-\U, -4*\s) --
      (-\U, -10*\s) --
      cycle;
\draw[fill=black, opacity=0.1] (5*\s, -10*\s) --
      (5*\s, -6*\s) .. controls (5*\s, -5*\s) and (6*\s, -4*\s) ..
      (7*\s, -4*\s) --
      (\U, -4*\s) --
      (\U, -10*\s) --
      cycle;
% draw translates of the immersed curve restricted to the square
\foreach \x in {-2*\U, 0, 2*\U}
\foreach \y in {-2*\U, 0, 2*\U} {
\begin{scope}[xshift=\x, yshift=\y]
\drawimmersedcurve
\end{scope}
}

\draw[blue] (-\U, -10*\s) -- (\U, -10*\s);
\draw[blue] (0.5*\U,-10*\s) node[anchor=north] {\scriptsize $\beta_A$};
\end{scope}

% draw red bullet and arrow
\draw[red, fill=red] (7*\s,0) circle (0.7*\s);
\draw[red] (0.5*\U-\s, -\s) -- (0.5*\U, 0) -- (0.5*\U-\s, \s);

% draw the boundary rectangle and the basepoint on the top right
\draw (-\U, -\U) rectangle (\U, \U);
\draw (\U,\U) node {$\bpt$};

% draw arrows
\draw[->] (-\U, 0) -- (-\U, 0.5*\U);
\draw[->] (\U, 0) -- (\U, 0.5*\U);
\draw[->>] (0, \U) -- (0.5*\U, \U);
\draw[->>] (0, -\U) -- (0.5*\U, -\U);

\end{scope}

%STRIP
\begin{scope}[yshift=0.25*\U]
\begin{scope}[xscale=0.5, yscale=0.5]
	\begin{scope}
	%\clip (-2*\U+9*\s, -2.75*\U) rectangle (9*\s, 1.25*\U);
	\clip (-2*\U+6*\u, -2.5*\U) rectangle (6*\u, 1.5*\U);
		% draw the 2 shaded rectangles
		\begin{scope}[yshift=-2*\U]
		\draw[fill=black, opacity=0.1] (-3*\s, -10*\s) .. controls (-3*\s, -8*\s) and (-3*\s, -7*\s) ..
      		(-3*\s, -6*\s) .. controls (-3*\s, -6*\s+\s) and (-7*\s+2*\s, -4*\s) ..
      		(-7*\s, -4*\s) --
      		(-2*\U, -4*\s) --
      		(-2*\U, -10*\s) --
      		cycle;
		\draw[fill=black, opacity=0.1] (5*\s, -10*\s) --
      		(5*\s, -6*\s) .. controls (5*\s, -5*\s) and (6*\s, -4*\s) ..
      		(7*\s, -4*\s) --
      		(\U, -4*\s) --
      		(\U, -10*\s) --
      		cycle;
		\end{scope}
	\foreach \x in {-2, 0, 2}
	\foreach \y in {-4,0,4} {
	\begin{scope}[xshift=\x*\U, yshift=\y*\U]
	\drawimmersedcurve
	\end{scope}
	}
	\draw[green] (-2*\U, -10*\s) -- (\U, -10*\s);
	\draw[blue] (-2*\U, -2*\U-10*\s) -- (\U, -2*\U-10*\s);
	% draw bullets (translated, so it is still centred)
	\draw (-\U,-\U) node {$\bpt$};
	\draw (-\U,\U) node {$\bpt$};
	%\draw (-\U+7*\s,-\U) node {$\bpt$};
	%\draw (-\U+7*\s,\U) node {$\bpt$};
	\end{scope}
	\draw (-2*\U+6*\u, -2.5*\U) rectangle (6*\u, 1.5*\U);
	\draw[green] (0.8*\U, -10*\s) node {\scriptsize $\overline{\beta_A}$};
	\draw[blue] (0.8*\U, -2*\U-10*\s) node {\scriptsize $\overline{\beta_A}$};
	%\draw (-2*\U+9*\s, -2.75*\U) rectangle (9*\s, 1.25*\U);
	
	% draw arrows
	\draw[->] (-2*\U+6*\u, -\U) -- (-2*\U+6*\u, -0.5*\U);
	\draw[->] (6*\u, -\U) -- (6*\u, -0.5*\U);
	\draw[->>] (-\U, -2.5*\U) -- (-\U+6*\u, -2.5*\U);
	\draw[->>] (-\U, 1.5*\U) -- (-\U+6*\u, 1.5*\U);
\end{scope}
\end{scope}

% GRID
\begin{scope}[xshift=4.5cm, xscale=0.5, yscale=0.5]

\draw[step=\U, lightgray, densely dotted, thin, xshift=0.5*\U, yshift=0.5*\U] (-3.75*\U,-3.75*\U) grid (2.75*\U,2.75*\U);
\draw[step=\U, lightgray, thin, xshift=0.5*\U, yshift=0.5*\U] (-3.5*\U,-3.5*\U) grid (2.5*\U,2.5*\U);

	% shaded area
	\draw[fill=black, opacity=0.1] (-\U, -\U-3*\S) --
	(-\U, -\U-2*\S) .. controls (-\U, -\U-\S) and (-\U, -\U-\S) ..
	(-\U+\S, -\U-\S) --
	(-\S, -\U-\S) .. controls (0, -\U-\S) and (0, -\U-\S) ..
	(0, -\U-2*\S) --
	(0, -\U-3*\S) --
	cycle;
	
	% draw long curve
	\foreach \x in {-1, 0, 1} {
		\begin{scope}[xshift=\x*\U, yshift=2*\x*\U]
		\drawimmersedcurvevar
		\draw[red, fill=red] (-\U+2*\S, -\U) circle (1.4*\s);
		\end{scope}
	}
	% draw basepoints
	\foreach \x in {-2, -1, ..., 3}
	\foreach \y in {-3, -2, ..., 2} {
		\draw (\x*\U-0.5*\U,\y*\U+0.5*\U) node {\tiny $\bpt$};
	}
	% final adjustments
	\draw[red, fill=red] (\U+2*\S, 3*\U) circle (1.4*\s);
	\draw[red, densely dotted] (\U+2*\S, 3*\U) -- (\U+6*\S, 3*\U);
	\draw[red, densely dotted] (-2*\U+2*\S, -3*\U) -- (-2*\U-2*\S, -3*\U);
	
	% beta curves
	\draw[green] (-3*\U, -3*\S) -- (3*\U, -3*\S) node[anchor=west] {\scriptsize $\widetilde{\beta_A}$};
	\draw[blue] (-3*\U, -\U-3*\S) -- (3*\U, -\U-3*\S) node[anchor=west] {\scriptsize $\widetilde{\beta_A}$};
\end{scope}

\end{tikzpicture}
\caption{Pairing the immersed curve from Figure \ref{fig:immersed-curve-example}, in (transverse) rectilinear position, with the representative $\beta_A$ of the homology class of $\beta$. The pairing is shown in $T_{M_2}$, $\overline{T}_Y$, and $\widetilde{T}_{M_2}$ from left to right, with two lifts of $\beta_A$ shown in the covering spaces. Note that there is one intersection for each vertical segment in the curve but the curves are not in minimal position; a bigon between two intersection points is shaded. }
\label{fig:pairing-example}
\end{figure}

==> figures/4.tex <==
% !TEX root = ../main.tex

\begin{figure}[]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]
\def\U{1.5cm}
\def\adj{0.3cm}
\def\s{0.05cm}
\def\u{0.1cm}
\def\S{0.15cm}

%RECTANGLE ON THE LEFT
\begin{scope}[xshift=-4.5cm]
\drawimmersedcurvesym
	\draw (-0.5*\U,-0.5*\U) node {$\bpt$};
	\draw (-0.5*\U,0.5*\U) node {$\bpt$};
	\draw (0.5*\U,-0.5*\U) node {$\bpt$};
	\draw (0.5*\U,0.5*\U) node {$\bpt$};
\end{scope}

%STRIP
\begin{scope}[yshift=0.25*\U]
	\begin{scope}[xshift=0.5, yshift=0.5]
	\begin{scope}
	\clip (-\U+3*\u, -1.25*\U) rectangle (3*\u, 0.75*\U);
	% draw copies of the curve
	\foreach \x in {-1, 0, 1}
	\foreach \y in {-2,0,2} {
	\begin{scope}[xshift=\x*\U, yshift=\y*\U]
	\drawimmersedcurvesym
	\end{scope}
	}
	% draw beta curves
	\draw[green] (-2*\U, 0) -- (\U, 0);
	\draw[blue] (-2*\U, -\U) -- (\U, -\U);
	\end{scope}
	% draw rectangles
	\draw (-0.5*\U,-0.5*\U) node {$\bpt$};
	\draw (-0.5*\U,0.5*\U) node {$\bpt$};
	\draw (-\U+3*\u, -1.25*\U) rectangle (3*\u, 0.75*\U);
	\draw[green] (0.5*\U, 0) node {\scriptsize $\overline{\beta_{sym}}$};
	\draw[blue] (0.5*\U, -\U) node {\scriptsize $\overline{\beta_{sym}}$};
	% draw arrows
	\draw[->] (-\U+3*\u, -0.5*\U) -- (-\U+3*\u, -0.25*\U);
	\draw[->] (3*\u, -0.5*\U) -- (3*\u, -0.25*\U);
	\draw[->>] (-0.5*\U, -1.25*\U) -- (-0.5*\U+3*\u, -1.25*\U);
	\draw[->>] (-0.5*\U, 0.75*\U) -- (-0.5*\U+3*\u, 0.75*\U);
	\end{scope}
\end{scope}

% GRID
\begin{scope}[xshift=4.5cm, xscale=0.5, yscale=0.5]

\draw[step=\U, lightgray, densely dotted, thin, xshift=0.5*\U, yshift=0.5*\U] (-3.75*\U,-3.75*\U) grid (2.75*\U,2.75*\U);
\draw[step=\U, lightgray, thin, xshift=0.5*\U, yshift=0.5*\U] (-3.5*\U,-3.5*\U) grid (2.5*\U,2.5*\U);
	
	\begin{scope}
	\clip (-3*\U, -3.3*\U) rectangle (3*\U, 3.3*\U);
	% draw long curve
	\foreach \x in {-2,-1, 0, 1, 2} {
		\begin{scope}[xshift=\x*\U, yshift=2*\x*\U]
		\drawimmersedcurvesym
		\end{scope}
	}
	% draw basepoints
	\foreach \x in {-2, -1, ..., 3}
	\foreach \y in {-3, -2, ..., 2} {
		\draw (\x*\U-0.5*\U,\y*\U+0.5*\U) node {\tiny $\bpt$};
	}
	\end{scope}
	% beta curves
	\draw[green] (-3*\U, 0) -- (3*\U, 0) node[anchor=west] {\scriptsize $\widetilde{\beta_{sym}}$};
	\draw[blue] (-3*\U, -\U) -- (3*\U, -\U) node[anchor=west] {\scriptsize $\widetilde{\beta_{sym}}$};
\end{scope}

\end{tikzpicture}
\caption{The pairing diagram from Figure \ref{fig:pairing-example} in $\overline T_Y$ (left) and $\widetilde T_{M_2}$ (right), with the curve $\HFhat(M_2)$ in symmetric $\beta$-pairing position. The curve $\HFhat(M_2)$ is red but we highlight the horizontal segments by coloring them violet. The curves are in minimal position, and we see by counting intersection points that $\dim \HFhat(Y; \s)$ is 1 for the \spinc stucture corresponding to the blue lift of $\beta_{sym}$ curve and 3 for the \spinc structure corresponding to the green lift of $\beta_{sym}$. }
\label{fig:symmetric-pairing-position}
\end{figure}

==> figures/9.tex <==
% !TEX root = ../main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]
\def\U{1.5cm}
% The next variable controls the perturbation
\def\u{0.05cm}
\def\radius{0.03cm}
\def\labelshift{0.12cm}
\newcommand{\localcolor}{InkscapePurple}

\begin{scope}[xscale=0.7, yscale=0.7]

\draw[step=\U, lightgray, densely dotted, thin, xshift=0.5*\U, yshift=0.5*\U]
(-2.75*\U,-2.75*\U) grid (1.75*\U,1.75*\U);
\draw[step=\U, lightgray, thin, xshift=0.5*\U, yshift=0.5*\U]
(-2.5*\U,-2.5*\U) grid (1.5*\U,1.5*\U);

	% draw long curve
	\begin{scope}
	\clip (-2.25*\U, -2.25*\U) rectangle (2.25*\U, 2.25*\U);
	\foreach \i in {-1,1} {
	\begin{scope}[xshift=\i*\U, yshift=2*\i*\U, densely dotted]
		\foreach \x in {1,-1} {
	   	   \begin{scope}[xscale=\x, yscale=\x]
		   \renewcommand{\localcolor}{red}
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
	   	   \end{scope}
		}
	\end{scope}
		\foreach \x in {1,-1} {
	   	   \begin{scope}[xscale=\x, yscale=\x]
		   \renewcommand{\localcolor}{red}
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
	   	   \end{scope}
		}
	}
	\end{scope}
	
	% draw basepoints
	\foreach \x in {-1, 0, ..., 2}
	\foreach \y in {-2, ..., 1} {
		\draw (\x*\U-0.5*\U,\y*\U+0.5*\U) node {\tiny $\bpt$};
	}
	% beta curves
	\draw[green] (-2*\U, 0) -- (2*\U, 0);
	\draw[blue] (-2*\U, -\U) -- (2*\U, -\U);
	
	% generators
	\draw[fill=black] (-0.5*\U, -\U) circle (\radius)
		++ (\labelshift,-2*\labelshift) node {\tiny $x$};
	\draw[fill=black] (0.5*\U, \U) circle (\radius)
		++ (\labelshift,-2*\labelshift) node {\tiny $x$};
	\draw[fill=black] (-0.5*\U+0.5*\u,0) circle (\radius)
		++ (-2.5*\labelshift,1.5*\labelshift) node {\tiny $y_3$};
	\draw[fill=black] (0,0) circle (\radius)
		++ (2.5*\labelshift,1.5*\labelshift) node {\tiny $y_2$};
	\draw[fill=black] (0.5*\U-0.5*\u,0) circle (\radius)
		++ (2.5*\labelshift,-1.5*\labelshift) node {\tiny $y_1$};
		
	% labels
	\draw[red] (0, \U)
		++ (-3*\labelshift,1.5*\labelshift) node {\small $\widetilde{\gamma_x}$};
	\draw[blue] (2*\U, -\U)
		++ (2*\labelshift,-4*\labelshift) node {\small $\widetilde{\beta_{sym}}$};
	\draw[green] (2*\U, 0)
		++ (2*\labelshift,3*\labelshift) node {\small $\widetilde{\beta_{sym}}$};
		
	% arrows
	\draw[red, ->] (-\U+2*\u, -0.5*\U-\u) -- (-\U+2*\u, -0.5*\U);

	

\begin{scope}[xshift=4*\U]

% draw grid
\draw[step=\U, lightgray, densely dotted, thin, xshift=0.5*\U, yshift=0.5*\U]
(-1.75*\U,-1.75*\U) grid (7.75*\U,1.75*\U);
\draw[step=\U, lightgray, thin, xshift=0.5*\U, yshift=0.5*\U]
(-1.5*\U,-1.5*\U) grid (7.5*\U,1.5*\U);
% draw basepoints
\foreach \x in {0, ..., 8}
\foreach \y in {-1, 0, 1} {
	\draw (\x*\U-0.5*\U,\y*\U+0.5*\U) node {\tiny $\bpt$};
}

	% y1
		% gamma curve
		\renewcommand{\localcolor}{red}
		
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(0.5*\U-0.5*\u, 0) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
			
			\begin{scope}[xscale=-1, yscale=-1]
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
	   	   	\end{scope}
			
		% rho curve
		\renewcommand{\localcolor}{InkscapePurple}
		\begin{scope}[xshift=\U-0.5*\u, yshift=\U]
			\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 0);
			%arrow
			\draw[\localcolor, ->] (\u, -0.25*\U-\u) -- (\u, -0.25*\U);
		\end{scope}
		
		% blue line
		\draw[blue] (0.5*\U, \U) -- (1.5*\U-\u,\U);
				
		% arrows
		\draw[red, ->] (-\U+2*\u, -0.5*\U-\u) -- (-\U+2*\u, -0.5*\U);
		\draw[blue, ->] (0.5*\U, \U) -- (0.75*\U-\u,\U);
		
		% generators
		\draw[fill=black] (0.5*\U, \U) circle (\radius)
			++ (\labelshift,-2*\labelshift) node {\tiny $x$};
		\draw[fill=black] (0.5*\U-0.5*\u,0) circle (\radius)
			++ (2.5*\labelshift,-1.5*\labelshift) node {\tiny $y_1$};
		\draw[fill=black] (1.5*\U-\u,\U) circle (\radius);
		
		% labels
		\draw[red] (0, \U)
			++ (-3*\labelshift,3*\labelshift) node {\small $\widetilde{\gamma_x} - \rho_{x, y_1}$};
		\draw[blue] (\U, \U)
			++ (0,3*\labelshift) node {\small $\widetilde{\beta^k}$};
		\draw[InkscapePurple] (\U, 0.25*\U)
			++ (5*\labelshift,0) node {\small $\rho_{x, y_1}$};
		
		% area label
		\draw (0,-1.5*\U) node {\small $\mathrm{Area}(P_1')=1$};

	% y2
	\begin{scope}[xshift=3*\U]
		% gamma curve
		\renewcommand{\localcolor}{red}
			\begin{scope}[xscale=-1, yscale=-1]
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
			\end{scope}
			
		% rho curve
		\renewcommand{\localcolor}{InkscapePurple}
		\begin{scope}[xshift=0.5*\U, yshift=\U]
			\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
			%arrow
			\draw[\localcolor, ->] (\u, -0.25*\U-\u) -- (\u, -0.25*\U);
		\end{scope}
				
		% arrows
		\draw[red, ->] (-\U+2*\u, -0.5*\U-\u) -- (-\U+2*\u, -0.5*\U);
		
		% generators
		\draw[fill=black] (0.5*\U, \U) circle (\radius)
			++ (1.5*\labelshift,1.5*\labelshift) node {\tiny $x$};
		\draw[fill=black] (0,0) circle (\radius)
			++ (2.5*\labelshift,-1.5*\labelshift) node {\tiny $y_2$};
			
		% labels
		\draw[red] (0, \U)
			++ (-3*\labelshift,3*\labelshift) node {\small $\widetilde{\gamma_x} - \rho_{x, y_2}$};
		\draw[InkscapePurple] (0.5*\U, 0.25*\U)
			++ (5*\labelshift,0) node {\small $\rho_{x, y_2}$};
			
		% area label
		\draw (0,-1.5*\U) node {\small $\mathrm{Area}(P_2')=\frac52$};
	
	\end{scope}


	% y3
	\begin{scope}[xshift=6*\U]
		% gamma curve
		\renewcommand{\localcolor}{red}
		% move it up to make it visible
		\begin{scope}[xshift=1.5*\u, yshift=\U-\u]
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U-\u, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-1.5*\u, -1*\u) -- (0.5*\U-1.5*\u, \u);
		\end{scope}
		
		% rho curve
		\renewcommand{\localcolor}{InkscapePurple}
		\begin{scope}[xshift=0.5*\u, yshift=\U]
			\draw[\localcolor, rounded corners=0.5*\u]
			(-0.5*\U, -\U) -- (-0.5*\U, -\U+\u) -- (\u,-\U+\u) -- (\u,-\U+2*\u);
	      		\draw[\localcolor] (\u,-\U+2*\u) -- (\u,-2*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\u, -2*\u) -- (\u, -1*\u) -- (0.5*\U-0.5*\u, -1*\u) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      		\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      		\draw[\localcolor, rounded corners=0.5*\u]
			(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      		\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      		\draw[\localcolor] (0, \u) -- (0,0);
			\begin{scope}[xscale=-1, yscale=-1]
	      			\draw[\localcolor, rounded corners=0.5*\u]
				(0.5*\U-0.5*\u, 0) -- (0.5*\U-0.5*\u, 2*\u) -- (\U-2*\u, 2*\u) -- (\U-2*\u, 3*\u);
	      			\draw[\localcolor] (\U-2*\u, 3*\u) -- (\U-2*\u, \U-3*\u);
	      			\draw[\localcolor, rounded corners=0.5*\u]
				(\U-2*\u, \U-3*\u) -- (\U-2*\u, \U-2*\u) -- (0, \U-2*\u) -- (0, \U-3*\u);
	      			\draw[\localcolor] (0, \U-3*\u) -- (0,\u);
	      			\draw[\localcolor] (0, \u) -- (0,0);
			\end{scope}
			%arrow
			\draw[\localcolor, ->] (\U-2*\u, 0.75*\U-\u) -- (\U-2*\u, 0.75*\U);
		\end{scope}

		% blue line
		\draw[blue] (0.5*\U, \U) -- (-0.5*\U+\u,\U);
				
		% arrows
		\draw[red, ->] (2.5*\u, 0.75*\U-\u) -- (2.5*\u, 0.75*\U);
		\draw[blue, ->] (0.5*\U, \U) -- (-0.25*\U+\u,\U);
		
		% generators
		\draw[fill=black] (0.5*\U, \U) circle (\radius)
			++ (\labelshift,-2*\labelshift) node {\tiny $x$};
	\draw[fill=black] (-0.5*\U+0.5*\u,0) circle (\radius)
		++ (-2.5*\labelshift,-1.5*\labelshift) node {\tiny $y_3$};
		\draw[fill=black] (-0.5*\U+\u,\U) circle (\radius);
		
		% labels
		\draw[red] (0, 0)
			++ (11*\labelshift,0) node {\small $\widetilde{\gamma_x} - \rho_{x, y_3}$};
		\draw[blue] (0, \U)
			++ (-3*\labelshift,3*\labelshift) node {\small $\widetilde{\beta^k}$};
		\draw[InkscapePurple] (\U, 1.25*\U)
			++ (5*\labelshift,0) node {\small $\rho_{x, y_1}$};
		
		% area label
		\draw (0,-1.5*\U) node {\small $\mathrm{Area}(P_3')=0$};

	\end{scope}


\end{scope}

\end{scope}

\end{tikzpicture}
\caption{Paths used to compute gradings in Example \ref{ex:grading-example}.
The path $P'$ is obtained by concatenating a shift of $\rho_{x,y}$, the inverse of $\widetilde{\beta^k}$, and the inverse of $\widetilde{\gamma_x} - \rho_{x,y}$.}
\label{fig:grading-example}
\end{figure}

==> figures/FigLabellingGenerators.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigLabellingGenerators.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{710.11654351bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43457045)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigLabellingGenerators.pdf}}%
    \put(0.00754403,0.39078092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{\beta_{\textrm{sym}}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigLabellingGenerators.pdf}}%
    \put(0.0089559,0.31005986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\beta_A}$}}}%
    \put(0.00829843,0.22104017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{\beta_{\textrm{sym}}}$}}}%
    \put(0.00518389,0.14937196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\beta_A}$}}}%
    \put(0.4292555,0.1803024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.17728477,0.17200395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^D$}}}%
    \put(0.85323018,0.21726813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.85323012,0.15540711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^D$}}}%
    \put(0.63369884,0.30327012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\gamma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigLabellingGenerators.pdf}}%
  \end{picture}%
\endgroup%


==> figures/FigVertSumEx1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigVertSumEx1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.81673786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92107273)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigVertSumEx1.pdf}}%
    \put(0.02553825,0.55431998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{\widetilde{\gamma}_1}$}}}%
    \put(0.02461165,0.34823634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\widetilde{\gamma}_2}$}}}%
    \put(0.01402467,0.84802165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{violet}{\widetilde{\gamma}_2 +_v \widetilde{\gamma}_1}$}}}%
    \put(0.00376393,0.05711508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=\frac{1}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigVertSumEx1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/FigVertSumEx2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigVertSumEx2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.46044537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,3.27589579)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigVertSumEx2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/character-slide.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'character-slide.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.55997016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46737255)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/character-slide.pdf}}%
    \put(0.36234038,0.19797415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge $\vdots$\end{tabular}}}}%
    \put(0.9786779,0.21013859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge $\vdots$\end{tabular}}}}%
    \put(0.10639987,0.33486632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-2$}\end{tabular}}}}%
    \put(0.10639987,0.07559724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-2$}\end{tabular}}}}%
    \put(0.74909289,0.07559716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-4$}\end{tabular}}}}%
    \put(0.80815086,0.3283485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.81456318,0.41636924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.1715629,0.42177897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/graphDC.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphDC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.13975465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44786167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/graphDC.pdf}}%
    \put(-0.00262731,0.21045583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.10323358,0.23491133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.16548258,0.30010574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.16548447,0.12622402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.19322601,0.36828322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.28500543,0.36577576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.39387701,0.41650715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.39046367,0.2763724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.19322716,0.04840196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.28500228,0.09658538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.39546107,0.14731691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.39204773,0.00718209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.68864734,0.2305069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.76644485,0.23110639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4$\end{tabular}}}}%
    \put(0.82475287,0.17724562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.9204349,0.30080727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.59375375,0.30080358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.92019366,0.11148147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.58865678,0.11147846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/graphDC2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphDC2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.77381092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23546845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/graphDC2.pdf}}%
    \put(0.07395505,0.14367994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28933338,0.20209389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.00220319,0.20209066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.28911818,0.03319715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(-0.0023438,0.03319446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.54466659,0.20749728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.50754563,0.13542914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.54625252,0.07091813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.50324487,0.00640711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.88601271,0.07091813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.92902036,0.00640711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.92041883,0.13542914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.63556355,0.16269561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.71727821,0.16269561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.80329346,0.16269561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.15136934,0.14367994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.22448284,0.14367994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.88872772,0.20749728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/plumbing-tree-moves-inkscape-version.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plumbing-tree-moves-inkscape-version.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{714.64952844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20677747)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plumbing-tree-moves-inkscape-version.pdf}}%
    \put(0.22092752,0.11792453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.11548704,0.12636184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1 +m$}}}%
    \put(0.14862585,0.00840459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^m(\Gamma_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plumbing-tree-moves-inkscape-version.pdf}}%
    \put(0.57061809,0.11266659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.49246342,0.12530171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$}}}%
    \put(0.4941185,0.00734445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}(\Gamma_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plumbing-tree-moves-inkscape-version.pdf}}%
    \put(0.41519534,0.1240341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plumbing-tree-moves-inkscape-version.pdf}}%
    \put(0.87453441,0.17236765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.75142311,0.14231563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1 + n_2$}}}%
    \put(0.7956477,0.00717323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}(\Gamma_1, \Gamma_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plumbing-tree-moves-inkscape-version.pdf}}%
    \put(0.86023169,0.06313321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
  \end{picture}%
\endgroup%


==> figures/surgeryDC1.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgeryDC1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.30792332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3482959)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/surgeryDC1.pdf}}%
    \put(0.58511623,0.031955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\gamma$}\end{tabular}}}}%
    \put(0.83009474,0.31546747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.62762555,0.25930261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.31269449,0.09047485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_1$\end{tabular}}}}%
    \put(0.03500418,0.23068016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_2$\end{tabular}}}}%
    \put(0.94514239,0.25755097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-4$}\end{tabular}}}}%
    \put(0.34931117,0.27648773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-2$}\end{tabular}}}}%
    \put(0.182768,0.28912946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
    \put(0.16195112,0.0199079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
    \put(0.71958934,0.28238081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/surgeryDC2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgeryDC2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.69384093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40077689)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/surgeryDC2.pdf}}%
    \put(0.33685203,0.27331312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-2$}\end{tabular}}}}%
    \put(0.01891497,0.03184918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.14295456,0.10067948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.01854256,0.16848541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
    \put(0.10242944,0.1676941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
    \put(0.87421911,0.04698824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-1$}\end{tabular}}}}%
    \put(0.62460224,0.3270357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
    \put(0.95493709,0.32703563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$*$\end{tabular}}}}%
    \put(0.87895468,0.17812495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$+1$}\end{tabular}}}}%
    \put(0.7473402,0.36859926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.83621447,0.36859926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tree+link.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree+link.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.46761484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34601292)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/tree+link.pdf}}%
    \put(0.08004701,0.20335113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.15139849,0.20078871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.23471824,0.25263185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(-0.00214612,0.25548162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.23123007,0.10942615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(-0.00268489,0.10758299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.57002146,0.21298534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.89719697,0.17461078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.89498995,0.06611232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.7457747,0.05567539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.46820516,0.2667518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.62309269,0.26259368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
  \end{picture}%
\endgroup%

